Transmission spectra of bistable systems: from ultra-quantum to classical regime

We present an analytical and numerical study of the fluorescence spectra of a bistable driven system by means of Keldysh diagram technique in pseudo--particle representation. The spectra exhibit smooth transition between ultra-quantum and the quasiclassical limits and indicate the threshold value of the external field when changing of the most probable stable state occurs. The analysis of the fluorescence spectra also allows to determine the most probable stable state of the system. It was also shown that at integer and half-integer detuning-nonlinearity ratio multiphoton resonance leads to abrupt changes in fluorescence spectra. It was also revealed that the fluorescence spectra are symmetric in the limit of zero environment temperature. The predicted features of the spectra could be observed in experiments with ultra-high quality resonators in either microwave or optical domain.

==> tikz_dyson_figure.tex <==
\begin{minipage}[c]{\linewidth}
    \begin{equation*}
        \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
            \begin{feynman}
                \vertex  (a);
                \vertex[right=1.1cm of a] (b) {};
            
                \diagram* {
                    (a) -- [fermion, ultra thick] (b)
                };
            \end{feynman}
        \end{tikzpicture}
        =\hspace{0.2cm}
        \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
            \begin{feynman}
                \vertex  (a);
                \vertex[right=1.1cm of a] (b) {};
            
                \diagram* {
                    (a) -- [fermion] (b)
                };
            \end{feynman}
        \end{tikzpicture}
        +\hspace{0.55em}
        \begin{tikzpicture}[baseline={([yshift=-0.30cm]current bounding box.center)}]
            \begin{feynman}
                \vertex  (a);
                \vertex[right=1.1cm of a] (b);
                \vertex[right=1.1cm of b] (c);
                \vertex[right=1.1cm of c] (d);
                \vertex[above right=0.55cm and 0.55cm of b] (e);

                \diagram* {
                    (a) -- [fermion] (b) -- [fermion, ultra thick] (c) -- [fermion, ultra thick] (d),
                    (b) -- [scalar, quarter left] (e) -- [scalar, quarter left] (c)
                };
            \end{feynman}
        \end{tikzpicture}
    \end{equation*}
\end{minipage}


==> tikz_ladder_figure.tex <==
\begin{minipage}[c]{\linewidth}
    \begin{equation*}
        \Pi^< = 
        \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
            \begin{feynman}
                \vertex [label={left:$\hat{a}$}] (a);
                \vertex[right=2.5cm of a,draw, circle] (b) {$\Phi_1$};
            
                \diagram* {
                    (a) -- [fermion, quarter left, edge label=$<$] (b),
                    (b) -- [fermion, quarter left, edge label=$R$] (a),
                };
            \end{feynman}
        \end{tikzpicture}
        \quad-\quad
        \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
            \begin{feynman}
                \vertex[draw, circle] (a) {$\Phi_2$};
                \vertex[right=2.75cm of a, label={right:$\hat{a}^\dagger$}] (b);
            
                \diagram* {
                    (a) -- [fermion, quarter left, edge label=$<$] (b),
                    (b) -- [fermion, quarter left, edge label=$A$] (a),
                };
            \end{feynman}
        \end{tikzpicture}
    \end{equation*}

    \begin{equation*}
        \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
            \begin{feynman}
                \vertex (a) at (-0.6, 0.6);
                \vertex[draw, circle] (phi)  at (0,0) {$\Phi_1$};
                \vertex (b) at (-0.6, -0.6);
                
                \diagram* {
                    (a) -- (phi) -- (b)
                };
            \end{feynman}
        \end{tikzpicture} 
        \hspace{0.5em}
        =
        \hspace{0.5em}
        \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
            \begin{feynman}
                \vertex (a) at (-0.5, 0.5);
                \vertex[label={right:$\hat{a}^\dagger$}] (op)  at (0,0);
                \vertex (b) at (-0.5, -0.5);
                
                \diagram* {
                    (a) -- (op) -- (b)
                };
            \end{feynman}
        \end{tikzpicture} 
        \hspace{0.5em}
        +
        \hspace{0.5em}
        \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
            \begin{feynman}
                \vertex (a) at (0,0.7);
                \vertex (b) at (0.5,0.7);
                \vertex[draw, circle] (phi) at (1.5,0) {$\Phi_1$} ;
                \vertex (c) at (0.5, -0.7);
                \vertex (d) at (0, -0.7);
                
                \diagram* {
                    (a) --  (b) -- [fermion, bend left=20, edge label={$A$}] (phi) -- [fermion, bend left=20, edge label = {$R$}] (c) --  (d),
                    (b) -- [scalar] (c),
                };
            \end{feynman}
        \end{tikzpicture} 
    \end{equation*}

    \begin{equation*}
        \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
            \begin{feynman}
                \vertex (a) at (0.6, 0.6);
                \vertex[draw, circle] (phi)  at (0,0) {$\Phi_2$};
                \vertex (b) at (0.6, -0.6);
                
                \diagram* {
                    (a) -- (phi) -- (b)
                };
            \end{feynman}
        \end{tikzpicture} 
        \hspace{0.5em}
        =
        \hspace{0.5em}
        \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
            \begin{feynman}
                \vertex (a) at (0.5, 0.5);
                \vertex[label={left:$\hat{a}$}] (op)  at (0,0);
                \vertex (b) at (0.5, -0.5);
                
                \diagram* {
                    (a) -- (op) -- (b)
                };
            \end{feynman}
        \end{tikzpicture} 
        \hspace{0.5em}
        +
        \hspace{0.5em}
        \begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.center)}]
            \begin{feynman}
                \vertex (a) at (0,0.7);
                \vertex (b) at (-0.5,0.7);
                \vertex[draw, circle] (phi) at (-1.5,0) {$\Phi_2$} ;
                \vertex (c) at (-0.5, -0.7);
                \vertex (d) at (0, -0.7);
                
                \diagram* {
                    (d) --  (c) -- [fermion, bend left=20, edge label={$A$}] (phi) -- [fermion, bend left=20, edge label={$R$}] (b) --  (a),
                    (b) -- [scalar] (c),
                };
            \end{feynman}
        \end{tikzpicture} 
    \end{equation*}
\end{minipage}

